On a Quantum Entropy Power Inequality of Audenaert, Datta and Ozols

We give a short proof of a recent inequality of Audenaert, Datta and Ozols, and determine cases of equality.

==> (inline-ps-0) <==
userdict begin /start-hook{gsave 200 30 translate
65 rotate /Times-Roman findfont 216 scalefont setfont
50 0 moveto 0.8 setgray (DRAFT) show grestore}def end
